SO(10) and SU(6) Unified Theories on an Elongated Rectangle

Maximally supersymmetric SO(10) and SU(6) unified theories are constructed on the orbifold T^2/(Z_2 x Z'_2), with one length scale R_5 taken much larger than the other, R_6. The effective theory below 1/R_6 is found to be the highly successful SU(5) theory in 5D with natural doublet-triplet splitting, no proton decay from operators of dimension four or five, unified mass relations for heavier generations only, and a precise prediction for gauge coupling unification. A more unified gauge symmetry, and the possibility of Higgs doublets being components of the higher dimensional gauge multiplet, are therefore compatible with a large energy interval where physics is described by SU(5) gauge symmetry in 5D. This leads to the distinctive branching ratios for proton decay from SU(5) gauge boson exchange, p -> l^+ pi^0, l^+ K^0, \bar{nu} pi^+, \bar{nu} K^+ (l = e, mu), for well-motivated locations for matter. Several phenomenological features of the higher unified gauge symmetry are discussed, including the role of an extra U(1) gauge symmetry, which survives compactification, in the generation of neutrino masses.

==> figure.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,700)(0,100)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(200,450){\usebox{\plotpoint}}
\put(200.0,450.0){\rule[-0.600pt]{264.990pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200,594){\usebox{\plotpoint}}
\put(200.0,594.0){\rule[-0.200pt]{264.990pt}{0.400pt}}
\put(200,654){\usebox{\plotpoint}}
\put(222,652.67){\rule{2.650pt}{0.400pt}}
\multiput(222.00,653.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(200.0,654.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(244,651.67){\rule{2.891pt}{0.400pt}}
\multiput(244.00,652.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(256,650.67){\rule{2.650pt}{0.400pt}}
\multiput(256.00,651.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(267,649.17){\rule{2.300pt}{0.400pt}}
\multiput(267.00,650.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(278,647.67){\rule{2.650pt}{0.400pt}}
\multiput(278.00,648.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(289,646.17){\rule{2.300pt}{0.400pt}}
\multiput(289.00,647.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(300,644.17){\rule{2.300pt}{0.400pt}}
\multiput(300.00,645.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(311,642.17){\rule{2.300pt}{0.400pt}}
\multiput(311.00,643.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(322,640.17){\rule{2.300pt}{0.400pt}}
\multiput(322.00,641.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(333.00,638.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(333.00,639.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(344.00,635.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(344.00,636.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(356.00,632.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(356.00,633.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(367.00,629.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(367.00,630.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(378.00,626.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(378.00,627.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(389.00,623.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(389.00,624.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(400.00,620.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(400.00,621.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(411.00,616.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(411.00,617.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(422.00,612.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(422.00,613.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(433.00,608.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(433.00,609.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(444.00,604.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(444.00,605.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(456.00,600.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(456.00,601.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(467.00,596.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(467.00,597.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(478.00,591.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(478.00,592.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(489.00,586.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(489.00,587.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(500.00,582.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(500.00,583.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(511.00,577.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(511.00,578.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(522.00,571.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(522.00,572.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(533.00,566.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(533.00,567.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(544.00,561.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(544.00,562.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(556.00,555.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(556.00,556.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(567.00,550.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(567.00,551.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(578.00,544.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(578.00,545.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(589.00,538.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(589.00,539.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(600.00,533.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(600.00,534.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(611.00,527.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(611.00,528.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(622.00,521.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(622.00,522.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(633.00,514.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(633.00,515.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(644.00,508.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(644.00,509.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(656.00,502.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(656.00,503.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(667.00,496.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(667.00,497.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(678.00,489.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(678.00,490.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(689.00,483.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(689.00,484.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(700.00,477.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(700.00,478.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(711.00,470.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(711.00,471.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(722.00,464.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(722.00,465.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(733.00,457.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(733.00,458.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(744.00,451.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(744.00,452.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(756.00,444.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(756.00,445.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(767.00,438.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(767.00,439.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(778.00,431.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(778.00,432.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(789.00,425.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(789.00,426.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(800.00,418.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(800.00,419.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(811.00,412.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(811.00,413.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(822.00,406.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(822.00,407.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(833.00,399.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(833.00,400.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(844.00,393.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(844.00,394.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(856.00,387.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(856.00,388.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(867.00,381.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(867.00,382.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(878.00,374.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(878.00,375.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(889.00,368.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(889.00,369.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(900.00,362.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(900.00,363.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(911.00,357.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(911.00,358.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(922.00,351.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(922.00,352.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(933.00,345.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(933.00,346.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(944.00,340.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(944.00,341.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(956.00,334.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(956.00,335.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(967.00,329.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(967.00,330.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(978.00,324.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(978.00,325.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(989.00,318.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(989.00,319.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1000.00,313.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1000.00,314.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1011.00,309.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1011.00,310.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1022.00,304.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1022.00,305.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1033.00,299.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1033.00,300.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1044.00,295.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1044.00,296.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1056.00,291.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1056.00,292.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1067.00,287.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1067.00,288.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1078.00,283.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1078.00,284.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1089.00,279.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1089.00,280.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1100.00,275.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1100.00,276.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1111.00,272.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1111.00,273.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1122.00,269.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1122.00,270.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1133.00,266.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1133.00,267.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1144.00,263.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1144.00,264.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1156.00,260.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1156.00,261.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1167,257.17){\rule{2.300pt}{0.400pt}}
\multiput(1167.00,258.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1178,255.17){\rule{2.300pt}{0.400pt}}
\multiput(1178.00,256.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1189,253.17){\rule{2.300pt}{0.400pt}}
\multiput(1189.00,254.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1200,251.17){\rule{2.300pt}{0.400pt}}
\multiput(1200.00,252.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1211,249.67){\rule{2.650pt}{0.400pt}}
\multiput(1211.00,250.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1222,248.17){\rule{2.300pt}{0.400pt}}
\multiput(1222.00,249.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1233,246.67){\rule{2.650pt}{0.400pt}}
\multiput(1233.00,247.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1244,245.67){\rule{2.891pt}{0.400pt}}
\multiput(1244.00,246.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(233.0,653.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1267,244.67){\rule{2.650pt}{0.400pt}}
\multiput(1267.00,245.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1256.0,246.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1278.0,245.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(200,654){\usebox{\plotpoint}}
\put(211,652.67){\rule{2.650pt}{0.400pt}}
\multiput(211.00,653.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(222,651.17){\rule{2.300pt}{0.400pt}}
\multiput(222.00,652.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(233.00,649.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(233.00,650.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(244.00,646.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(244.00,647.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(256.00,642.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(256.00,643.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(267.00,638.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(267.00,639.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(278.00,632.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(278.00,633.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(289.00,626.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(289.00,627.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(300.00,620.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(300.00,621.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(311.00,612.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(311.00,613.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(322.00,604.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(322.00,605.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(333.00,596.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(333.00,597.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(344.00,586.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(344.00,587.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(356.00,577.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(356.00,578.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(367.00,566.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(367.00,567.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(378.00,555.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(378.00,556.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(389.00,544.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(389.00,545.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(400.58,532.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(399.17,533.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(411.58,520.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(410.17,521.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(422.58,507.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(421.17,508.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(433.58,495.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(432.17,496.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(444.58,482.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(443.17,483.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(456.58,469.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(455.17,470.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(467.58,456.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(466.17,457.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(478.58,443.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(477.17,444.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(489.58,430.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(488.17,431.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(500.58,417.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(499.17,418.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(511.58,405.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(510.17,406.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(522.58,392.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(521.17,393.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(533.58,380.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(532.17,381.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(544.00,368.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(544.00,369.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(556.58,356.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(555.17,357.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(567.00,345.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(567.00,346.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(578.00,334.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(578.00,335.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(589.00,324.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(589.00,325.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.00,313.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(600.00,314.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(611.00,304.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(611.00,305.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(622.00,295.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(622.00,296.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(633.00,287.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(633.00,288.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(644.00,279.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(644.00,280.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(656.00,272.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(656.00,273.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(667.00,266.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(667.00,267.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(678.00,260.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(678.00,261.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(689.00,255.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(689.00,256.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(700.00,251.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(700.00,252.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(711.00,248.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(711.00,249.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(722,245.67){\rule{2.650pt}{0.400pt}}
\multiput(722.00,246.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(733,244.67){\rule{2.650pt}{0.400pt}}
\multiput(733.00,245.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(200.0,654.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(756,244.67){\rule{2.650pt}{0.400pt}}
\multiput(756.00,244.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(767,245.67){\rule{2.650pt}{0.400pt}}
\multiput(767.00,245.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(778.00,247.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(778.00,246.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(789.00,250.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(789.00,249.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(800.00,253.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(800.00,252.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(811.00,257.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(811.00,256.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(822.00,262.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(822.00,261.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(833.00,268.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(833.00,267.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(844.00,274.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(844.00,273.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(856.00,281.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(856.00,280.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(867.00,289.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(867.00,288.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(878.00,297.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(878.00,296.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(889.00,306.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(889.00,305.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(900.00,315.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(900.00,314.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,326.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(911.00,325.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(922.00,336.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(922.00,335.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(933.58,347.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(932.17,347.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(944.00,359.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(944.00,358.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(956.58,370.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(955.17,370.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(967.58,383.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(966.17,383.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(978.58,395.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(977.17,395.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(989.58,408.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(988.17,408.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1000.58,420.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(999.17,420.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1011.58,433.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1010.17,433.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1022.58,446.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1021.17,446.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1033.58,459.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1032.17,459.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1044.58,472.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1043.17,472.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1056.58,485.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1055.17,485.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1067.58,498.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1066.17,498.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1078.58,510.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1077.17,510.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1089.58,523.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1088.17,523.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1100.00,535.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1100.00,534.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1111.00,546.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1111.00,545.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1122.00,557.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1122.00,556.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1133.00,568.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1133.00,567.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1144.00,579.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1144.00,578.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1156.00,588.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1156.00,587.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1167.00,598.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1167.00,597.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1178.00,606.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1178.00,605.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1189.00,614.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1189.00,613.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1200.00,622.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1200.00,621.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1211.00,628.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1211.00,627.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1222.00,634.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1222.00,633.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1233.00,640.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1233.00,639.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1244.00,644.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1244.00,643.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1256.00,648.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1256.00,647.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1267,651.17){\rule{2.300pt}{0.400pt}}
\multiput(1267.00,650.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1278,652.67){\rule{2.650pt}{0.400pt}}
\multiput(1278.00,652.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(744.0,245.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1289.0,654.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(200,654){\usebox{\plotpoint}}
\put(200.00,654.00){\usebox{\plotpoint}}
\put(220.76,654.00){\usebox{\plotpoint}}
\put(241.51,654.00){\usebox{\plotpoint}}
\put(262.24,653.43){\usebox{\plotpoint}}
\put(282.98,653.00){\usebox{\plotpoint}}
\put(303.69,652.00){\usebox{\plotpoint}}
\put(324.40,651.00){\usebox{\plotpoint}}
\put(345.10,649.91){\usebox{\plotpoint}}
\put(365.78,648.11){\usebox{\plotpoint}}
\put(386.50,647.23){\usebox{\plotpoint}}
\put(407.17,645.35){\usebox{\plotpoint}}
\put(427.84,643.47){\usebox{\plotpoint}}
\put(448.51,641.62){\usebox{\plotpoint}}
\put(469.16,639.61){\usebox{\plotpoint}}
\put(489.72,636.93){\usebox{\plotpoint}}
\put(510.27,634.13){\usebox{\plotpoint}}
\put(530.82,631.40){\usebox{\plotpoint}}
\put(551.39,628.77){\usebox{\plotpoint}}
\put(571.96,626.10){\usebox{\plotpoint}}
\put(592.42,622.69){\usebox{\plotpoint}}
\put(612.93,619.65){\usebox{\plotpoint}}
\put(633.35,615.94){\usebox{\plotpoint}}
\put(653.80,612.37){\usebox{\plotpoint}}
\put(674.22,608.69){\usebox{\plotpoint}}
\put(694.64,604.97){\usebox{\plotpoint}}
\put(715.07,601.26){\usebox{\plotpoint}}
\put(735.44,597.34){\usebox{\plotpoint}}
\put(755.72,593.05){\usebox{\plotpoint}}
\put(775.96,588.56){\usebox{\plotpoint}}
\put(796.34,584.66){\usebox{\plotpoint}}
\put(816.55,579.99){\usebox{\plotpoint}}
\put(836.68,575.00){\usebox{\plotpoint}}
\put(856.96,570.74){\usebox{\plotpoint}}
\put(877.19,566.15){\usebox{\plotpoint}}
\put(897.23,560.76){\usebox{\plotpoint}}
\put(917.37,555.84){\usebox{\plotpoint}}
\put(937.49,550.78){\usebox{\plotpoint}}
\put(957.58,545.57){\usebox{\plotpoint}}
\put(977.60,540.11){\usebox{\plotpoint}}
\put(997.84,535.59){\usebox{\plotpoint}}
\put(1017.86,530.13){\usebox{\plotpoint}}
\put(1037.89,524.67){\usebox{\plotpoint}}
\put(1057.93,519.30){\usebox{\plotpoint}}
\put(1077.71,513.08){\usebox{\plotpoint}}
\put(1097.73,507.62){\usebox{\plotpoint}}
\put(1117.76,502.16){\usebox{\plotpoint}}
\put(1137.78,496.70){\usebox{\plotpoint}}
\put(1157.60,490.56){\usebox{\plotpoint}}
\put(1177.63,485.10){\usebox{\plotpoint}}
\put(1197.65,479.64){\usebox{\plotpoint}}
\put(1217.38,473.26){\usebox{\plotpoint}}
\put(1237.41,467.80){\usebox{\plotpoint}}
\put(1257.23,461.66){\usebox{\plotpoint}}
\put(1277.25,456.20){\usebox{\plotpoint}}
\put(1297.28,450.74){\usebox{\plotpoint}}
\put(1300,450){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(200,654){\usebox{\plotpoint}}
\put(200.00,654.00){\usebox{\plotpoint}}
\put(220.72,653.12){\usebox{\plotpoint}}
\put(241.39,651.24){\usebox{\plotpoint}}
\put(261.67,646.97){\usebox{\plotpoint}}
\put(281.80,641.96){\usebox{\plotpoint}}
\put(301.44,635.34){\usebox{\plotpoint}}
\put(320.64,627.50){\usebox{\plotpoint}}
\put(339.34,618.54){\usebox{\plotpoint}}
\put(357.78,609.03){\usebox{\plotpoint}}
\put(376.01,599.09){\usebox{\plotpoint}}
\put(393.59,588.08){\usebox{\plotpoint}}
\put(410.65,576.26){\usebox{\plotpoint}}
\put(427.43,564.05){\usebox{\plotpoint}}
\put(444.21,551.84){\usebox{\plotpoint}}
\put(460.87,539.46){\usebox{\plotpoint}}
\put(477.20,526.66){\usebox{\plotpoint}}
\put(492.76,512.93){\usebox{\plotpoint}}
\put(508.82,499.78){\usebox{\plotpoint}}
\put(524.38,486.05){\usebox{\plotpoint}}
\put(540.12,472.53){\usebox{\plotpoint}}
\put(555.91,459.07){\usebox{\plotpoint}}
\put(571.47,445.34){\usebox{\plotpoint}}
\put(587.11,431.71){\usebox{\plotpoint}}
\put(602.59,417.88){\usebox{\plotpoint}}
\put(618.31,404.35){\usebox{\plotpoint}}
\put(634.21,391.01){\usebox{\plotpoint}}
\put(650.23,377.81){\usebox{\plotpoint}}
\put(666.25,364.62){\usebox{\plotpoint}}
\put(682.78,352.09){\usebox{\plotpoint}}
\put(699.29,339.52){\usebox{\plotpoint}}
\put(716.08,327.31){\usebox{\plotpoint}}
\put(732.86,315.10){\usebox{\plotpoint}}
\put(750.52,304.20){\usebox{\plotpoint}}
\put(768.65,294.10){\usebox{\plotpoint}}
\put(786.87,284.16){\usebox{\plotpoint}}
\put(805.28,274.60){\usebox{\plotpoint}}
\put(824.52,266.86){\usebox{\plotpoint}}
\put(843.75,259.09){\usebox{\plotpoint}}
\put(863.83,253.86){\usebox{\plotpoint}}
\put(884.07,249.34){\usebox{\plotpoint}}
\put(904.58,246.58){\usebox{\plotpoint}}
\put(925.27,245.00){\usebox{\plotpoint}}
\put(946.02,245.17){\usebox{\plotpoint}}
\put(966.69,246.97){\usebox{\plotpoint}}
\put(987.07,250.47){\usebox{\plotpoint}}
\put(1007.31,254.99){\usebox{\plotpoint}}
\put(1027.19,260.89){\usebox{\plotpoint}}
\put(1046.37,268.79){\usebox{\plotpoint}}
\put(1065.65,276.39){\usebox{\plotpoint}}
\put(1083.92,286.23){\usebox{\plotpoint}}
\put(1102.14,296.17){\usebox{\plotpoint}}
\put(1120.00,306.73){\usebox{\plotpoint}}
\put(1137.32,318.14){\usebox{\plotpoint}}
\put(1154.40,329.93){\usebox{\plotpoint}}
\put(1171.23,342.08){\usebox{\plotpoint}}
\put(1187.58,354.84){\usebox{\plotpoint}}
\put(1204.12,367.37){\usebox{\plotpoint}}
\put(1219.78,380.98){\usebox{\plotpoint}}
\put(1235.74,394.24){\usebox{\plotpoint}}
\put(1251.75,407.46){\usebox{\plotpoint}}
\put(1267.75,420.68){\usebox{\plotpoint}}
\put(1283.10,434.64){\usebox{\plotpoint}}
\put(1298.90,448.10){\usebox{\plotpoint}}
\put(1300,449){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200,450){\makebox(0,0){\LARGE $\bullet$}}
\put(1300,450){\makebox(0,0){\LARGE $\bullet$}}
\put(200,142){\makebox(0,0){$x^5=0$}}
\put(1300,142){\makebox(0,0){$x^5=\pi R_5$}}
\put(200,777){\makebox(0,0){$SU(5)$}}
\put(1300,777){\makebox(0,0){$SU(3)_C \times SU(2)_L \times U(1)_Y$}}
\put(750,746){\makebox(0,0){\large $SU(5)$}}
\put(200,183){\usebox{\plotpoint}}
\put(200.0,183.0){\rule[-0.200pt]{0.400pt}{133.218pt}}
\put(200,450){\makebox(0,0){\LARGE $\bullet$}}
\put(1300,450){\makebox(0,0){\LARGE $\bullet$}}
\put(200,142){\makebox(0,0){$x^5=0$}}
\put(1300,142){\makebox(0,0){$x^5=\pi R_5$}}
\put(200,777){\makebox(0,0){$SU(5)$}}
\put(1300,777){\makebox(0,0){$SU(3)_C \times SU(2)_L \times U(1)_Y$}}
\put(750,746){\makebox(0,0){\large $SU(5)$}}
\put(1300,183){\usebox{\plotpoint}}
\put(1300.0,183.0){\rule[-0.200pt]{0.400pt}{133.218pt}}
\end{picture}

